Modeling electrochemical systems with weakly imposed Dirichlet boundary conditions

Finite element modeling of charged species transport has enabled analysis, design, and optimization of a diverse array of electrochemical and electrokinetic devices. These systems are represented by the Poisson-Nernst-Planck equations coupled with the Navier-Stokes equation, with a key quantity of interest being the current at the system boundaries. Accurately computing the current flux is challenging due to the small critical dimension of the boundary layers (small Debye layer) that require fine mesh resolution at the boundaries. We resolve this challenge by using the Dirichlet-to-Neumanntransformation to weakly impose the Dirichlet conditions for the Poisson-Nernst-Planck equations. The results obtained with weakly imposed Dirichlet boundary conditions showed excellent agreement with those obtained when conventional boundary conditions with highly resolved mesh we reemployed. Furthermore, the calculated current flux showed faster mesh convergence using weakly imposed conditions compared to the conventionally imposed Dirichlet boundary conditions. We illustrate the approach on canonical 3D problems that otherwise would have been computationally intractable to solve accurately. This approach substantially reduces the computational cost of model-ing electrochemical systems.

==> 5.RESULTS/FIGURES/1Dflux.tex <==
% \begin{figure}[b!]
% \begin{subfigure}[b]{0.5\linewidth}
% \centering
% \begin{tikzpicture}[scale = 0.8]
%   \begin{semilogyaxis}[
%     width=\linewidth, % Scale the plot to \linewidth
%     %height=0.65\linewidth, % Scale the plot to \linewidth
%     %axis y line*=left,
%     xlabel= $1/h$,
%     ylabel= \(|\vec{j}_{i}\cdot\vec{n}|\),
%     legend style={at={(0,1)},anchor=south west,column sep=0.3cm, draw=none}
%   ]
%         \addplot[black, mark = o, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y
%             expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[orange, dashed, mark = x, mark size=4pt, mark options={solid}, line width=0.5mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{strOut}},col sep=space]{5.RESULTS/data/1Dflx.txt}; 
%         \legend{{Strong BC, Influx (x=1)}, {Strong BC, Outflux (x=0)}}
% \end{semilogyaxis}
% \end{tikzpicture}
% \end{subfigure}
% \begin{subfigure}[b]{0.5\linewidth}
% \centering
% \begin{tikzpicture}[scale = 0.8]
%   \begin{axis}[
%     width=\linewidth, % Scale the plot to \linewidth
%     %height=0.65\linewidth, % Scale the plot to \linewidth
%     %axis y line*=left,
%     xlabel= $1/h$,
%     ylabel= \(|\vec{j}_{i}\cdot\vec{n}|\),
%     legend style={at={(0,1)},anchor=south west,column sep=0.3cm, draw=none}
%   ]
%         \addplot[black, mark = o, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y
%             expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[orange, dashed, mark = x, mark size=4pt, mark options={solid}, line width=0.5mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakPC}},col sep=space]{5.RESULTS/data/1Dflx.txt}; 
%         \addplot[red, dash dot, mark = triangle, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakPC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[blue, dotted, mark = square, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \legend{{Strong BC, Influx (x=1)}, {Weak BC \(c_+\) \& \(\phi\), Outflux (x=0)},{Weak BC \(c_+\), Outflux}}
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
%     \caption{Boundary flux calculation at the membrane (x=0) using strong (Left) and and weak (Right) boundary conditions. On both figures, the (easy to compute) flux in the bulk (x=1) is plotted in black. Notice the large difference in the magnitude of the y-axis between the strong and weak imposition cases.}
%     \label{fig:1Dflx}
% \end{figure}

\begin{figure}[b!]
\centering
\begin{tikzpicture}[]
  \begin{semilogyaxis}[
    width=0.45\linewidth, % Scale the plot to \linewidth
    %height=0.65\linewidth, % Scale the plot to \linewidth
    %axis y line*=left,
    title = {(a)},
    title style={at={(0.5,0)},anchor=north,yshift=-50},
    xlabel= $1/h$,
    ylabel= \(|\vec{j}_{i}\cdot\vec{n}|\),
    legend style={at={(0,1)},anchor=south west,column sep=0.3cm, draw=none},
    legend cell align={left}
  ]
        \addplot+[black, 
            mark = o, 
            mark size=2.5pt, mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y
            expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
        \addplot+[blue, dashed, 
                mark = square, 
                mark size=2.5pt, mark options={solid}, line width=0.5mm]
            table[x expr={\thisrow{inv_h}},y expr={\thisrow{strOut}},col sep=space]{5.RESULTS/data/1Dflx.txt}; 
        \legend{{Strong BC at $x = 1$ (Influx)}, {Strong BC at $x=0$ (Outflux) }}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=3cm, connect spies}]
  \begin{axis}[
    width=0.45\linewidth, % Scale the plot to \linewidth
    %height=0.65\linewidth, % Scale the plot to \linewidth
    %axis y line*=left,
    title = {(b)},
    title style={at={(0.5,0)},anchor=north,yshift=-50},
    xlabel= $1/h$,
    ylabel= \(|\vec{j}_{i}\cdot\vec{n}|\),
    legend style={at={(0,1)},anchor=south west,column sep=0.3cm, draw=none},
    legend cell align={left}
  ]
        \addplot+[black, 
                mark = o, 
                mark size=2.5pt, mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y
            expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
        \addplot+[%orange, 
                dashed, 
                mark = square, 
                mark size=2.5pt, mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakPC}},col sep=space]{5.RESULTS/data/1Dflx.txt}; 
        \addplot+[%blue, 
                dashed, 
                mark = triangle, 
                mark size=2.5pt, mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
        \legend{{Strong BC at $x=1$ (Influx)}, {Weak BC $c_+$ \& $\phi$ at $x=0$ (Outflux)},{Weak BC $c_+$ at $x=0$ (Outflux)}}
        %% This is for spy plot
        \coordinate (a) at (axis cs:1000,3.88);
\end{axis}
\spy [black] on (a) in node  at (4,3.2);
\end{tikzpicture}
\caption{Boundary flux calculation at the membrane ($x=0$) using strong (panel (a)) and and weak (panel (b)) boundary conditions. On both figures, the (easy to compute) flux in the bulk ($x=1$) is plotted in black. Notice the large difference in the magnitude of the y-axis between the strong and weak imposition cases.}
\label{fig:1Dflx}
\end{figure}

% \begin{subfigure}[b]{0.69\linewidth}
% \centering
% \begin{tikzpicture}[scale = 0.8]
%   \begin{semilogyaxis}[
%     width=1.0\linewidth, % Scale the plot to \linewidth
%     height=0.65\linewidth, % Scale the plot to \linewidth
%     axis y line*=left,
%     xlabel= Refinement Level,
%     ylabel= Number of elements,
%   ]
%   \addplot[mark=o,color = red,ultra thick] 
%         % table[x expr={\thisrow{RefineLvl}))},y expr=0.5*\thisrow{NumElements}]{Data/signedDistance.txt};
%         \label{plot_2_y1}
%     \end{semilogyaxis}
%     \begin{semilogyaxis}[
%       width=1.0\linewidth, % Scale the plot to \linewidth
%       height=0.65\linewidth, % Scale the plot to \linewidth
%       axis y line*=right,
%       axis x line=none,
%       ylabel=Distance,
%       legend style={at={(0.5,1.4)},anchor=north,legend columns=2}, 
%     ]
%   \addplot[mark=o,color = blue,ultra thick] 
%         table[x expr={\thisrow{RefineLvl}))},y expr={\thisrow{Distance}}]{Data/signedDistance.txt};\label{plot_2_y2} 
%     \addlegendimage{/pgfplots/refstyle=plot_2_y1}\addlegendentry{Distance}
%     \addlegendimage{/pgfplots/refstyle=plot_2_y2}\addlegendentry{Element count}
%   \end{semilogyaxis}
% \end{tikzpicture}
% \subcaption{Error} %(in terms of signed distance) and number of elements with increase in the refinement level for the case of Dragon}
% \label{fig:DragonError}
% \end{subfigure}
% \vspace{0.1in}
% \caption{Figure showing the voxelized geometery for the Stanford Dragon on octree mesh \figref{fig:DragonVoxelized}. The error (\figref{fig:DragonError}) is measured as the maximum of signed distance from boundary nodes of octree to the STL mesh. With increase in the refinement at the surface of geometry, the octree mesh coincides with the actual 3D mesh resulting in decrease in the signed distance error. Note the first order convergence in signed distance error with resolution.}
% \label{fig: SignedDistance}
% \end{figure}



%%%%%%%%%%%%%%

% \usetikzlibrary{pgfplots.groupplots}

% \begin{figure}
%     \centering
%     \pgfplotsset{
%     % override style for non-boxed plots
%     % which is the case for both sub-plots
%     every non boxed x axis/.style={} 
% }
% \begin{tikzpicture}
% \tikzstyle{every node}=[font=\footnotesize]
% \begin{groupplot}[
%     group style={
%         group name=my fancy plots,
%         group size=1 by 2,
%         xticklabels at=edge bottom,
%         vertical sep=2mm
%     },
%     width=0.3 \linewidth,
%     %xmin=100,
%     %xmax=10000,
%     %xmode=log,
%     grid=both,
%     grid style={black!50,dotted},
%     axis line style = thick,
%     legend style={at={(0.99,0.98)},anchor=north east}, % Put the legend below the plot
% ]
% \end{groupplot}
% \end{tikzpicture}
% \end{figure}

%     \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{groupplot}[
%     group style={
%         group name=my fancy plots,
%         group size=1 by 2,
%         xticklabels at=edge bottom,
%         vertical sep=2mm
%     },
%     width=0.7 \linewidth,
%     xmin=100,
%     xmax=10000,
%     xmode=log,
%     grid=both,
%     grid style={black!50,dotted},
%     axis line style = thick,
%     legend style={at={(0.99,0.98)},anchor=north east}, % Put the legend below the plot
% ]

% \nextgroupplot[axis x line=top,
%         legend cell align={left},
%               ymin=-10,
%               ytick = {7, 50, 100, 150},
%               xmin = 50,
%               xmax = 18000,
%               height=0.36 \linewidth,
%               y label style={at={(axis description cs:0.05,0.0)},anchor=south},
%               ylabel=\(|\vec{j}_{i}\cdot\vec{n}|\)]
%               %every axis y label/.append style={at=(ticklabel cs:0.0)}]
%         \addplot[black, mark = o, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y expr={-100*\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[orange, dashed, mark = x, mark size=4pt, mark options={solid}, line width=0.5mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{strOut}},col sep=space]{5.RESULTS/data/1Dflx.txt}; 
%         \addplot[red, dash dot, mark = triangle, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y expr={-100*\thisrow{weakPC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[blue, dotted, mark = square, mark size=4pt, mark options={solid}, line width=0.4mm]
%             table[x expr={\thisrow{inv_h}},y expr={-100*\thisrow{weakC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
        
%         \legend{{Strong BC, Influx (x=1)}, {Strong BC, Outflux (x=0)}, {Weak BC \(c_+\) \& \(\phi\), Outflux (x=0)},{Weak BC \(c_+\), Outflux (x=0)}}
%         \coordinate(dl)at(rel axis cs:0,0);% left point for discontinuity
%         \coordinate(dl2)at(rel axis cs:1,0);% left point for discontinuity
        

% \nextgroupplot[axis x line=bottom,
%               height=0.36 \linewidth,
%               xmin = 50,
%               xmax = 18000,
%               xlabel=$1/h$]
%         \addplot[black, mark = o, mark size=4pt, mark options={solid}, line width=0.6mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[red, dash dot, mark = triangle, mark size=4pt, mark options={solid}, line width=0.5mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakPC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \addplot[blue, dotted, mark = square, mark size=4pt, mark options={solid}, line width=0.5mm]
%             table[x expr={\thisrow{inv_h}},y expr={\thisrow{weakC}},col sep=space]{5.RESULTS/data/1Dflx.txt};
%         \coordinate(ul)at(rel axis cs:0,1);% left point for discontinuity    
%         \coordinate(ul2)at(rel axis cs:1,1);% left point for discontinuity    
            
% \end{groupplot}
% %\draw(dl)--++(0.2,0)--+(0,0.25)--+(0,-0.25);
% \draw(dl)--+(0.25,0.15)--+(-0.25,-0.15);
% \draw(dl2)--+(0.25,0.15)--+(-0.25,-0.15);
% \draw(ul)--+(0.25,0.15)--+(-0.25,-0.15);
% \draw(ul2)--+(0.25,0.15)--+(-0.25,-0.15);




% \end{tikzpicture}
%     \caption{Boundary flux calculation at the membrane (x=0) using strong (Left) and and weak (Right) boundary conditions. On both figures, the (easy to compute) flux in the bulk (x=1) is plotted in black. Notice the large difference in the magnitude of the y-axis between the strong and weak imposition cases.}
%     \label{fig:1Dflx}
% \end{figure}

==> 5.RESULTS/FIGURES/2Dflux.tex <==
\usetikzlibrary{pgfplots.groupplots}

\begin{figure}
    \centering
    \pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=2mm
    },
    width=0.7 \linewidth,
    xmin=100,
    xmax=2000,
    xmode=log,
    grid=both,
    grid style={black!50,dotted},
    axis line style = thick,
    legend style={at={(0.97,0.94)},anchor=north east}, % Put the legend below the plot
]

\nextgroupplot[axis x line=top,
            legend cell align={left},
               ymin=-10,
               ymax=70,
               ytick = {7, 20, 30, 40, 50, 60},
               height=0.36 \linewidth,
              xmin = 70,
              xmax = 2800,
               y label style={at={(axis description cs:0.05,0.15)},anchor=south},
               ylabel=\(|\vec{j}_{i}\cdot\vec{n}|\)]
        \addplot[black, 
                mark = o, 
                mark size=3pt, 
                mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y expr={-100*\thisrow{strIn}},col sep=space]{5.RESULTS/data/2Dflx.txt};
        \addplot[blue, dashed, 
                mark = square, 
                mark size=3pt, 
                mark options={solid}, line width=0.5mm]
           table[x expr={\thisrow{inv_h}},y expr={\thisrow{strOut}},col sep=space]{5.RESULTS/data/2Dflx.txt};
        \addplot[red, dash dot, 
                mark = triangle, 
                mark size=3pt, mark options={solid}, line width=0.4mm]
            table[x expr={\thisrow{inv_h}},y expr={-100*\thisrow{WeakCP}},col sep=space]{5.RESULTS/data/2Dflx.txt};
     
        \legend{{Strong BC in Bulk (Influx)}, {Strong BC at Membrane (Outflux)}, {Weak BC $c_+$ \& $\phi$ at Membrane (Outflux)}}
        \coordinate(dl)at(rel axis cs:0,0);% left point for discontinuity
        \coordinate(dl2)at(rel axis cs:1,0);% left point for discontinuity
        
\nextgroupplot[axis x line=bottom,
              height=0.25 \linewidth,
              xlabel=$1/h$,
              ytick = {1, 1.3},
               xmin = 70,
               xmax = 2800,
              ymin = 1.0,ymax = 1.4]
        \addplot[black, mark = o, mark size=4pt, mark options={solid}, line width=0.6mm]
            table[x expr={\thisrow{inv_h}},y expr={\thisrow{strIn}},col sep=space]{5.RESULTS/data/2Dflx.txt};
        \addplot[red, dash dot, mark = triangle, mark size=4pt, mark options={solid}, line width=0.5mm]
            table[x expr={\thisrow{inv_h}},y expr={\thisrow{WeakCP}},col sep=space]{5.RESULTS/data/2Dflx.txt};
            
        \coordinate(ul)at(rel axis cs:0,1);% left point for discontinuity    
        \coordinate(ul2)at(rel axis cs:1,1);% left point for discontinuity    
            
\end{groupplot}
%\draw(dl)--++(0.2,0)--+(0,0.25)--+(0,-0.25);
\draw(dl)--+(0.25,0.15)--+(-0.25,-0.15);
\draw(dl2)--+(0.25,0.15)--+(-0.25,-0.15);
\draw(ul)--+(0.25,0.15)--+(-0.25,-0.15);
\draw(ul2)--+(0.25,0.15)--+(-0.25,-0.15);



\end{tikzpicture}
    \caption{Boundary flux calculation at the membrane with weak and strong boundary conditions, and their comparison with influx at bulk.}
    \label{fig:2Dflx}
\end{figure}

==> 5.RESULTS/FIGURES/LCtrl.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=2.4, size=3.5cm, connect spies}]
    \tikzstyle{every node}=[font=\footnotesize]
      \begin{axis}[
          width=0.7\linewidth, % Scale the plot to \linewidth
          %grid=both,
          %grid style={black!50,dotted},
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$x$, % Set the labels
          ylabel=$c_+$ or $c_-$,
          xmin = 0.0,
          ymin = 0.0,
          legend style={at={(0.95,0.95)},anchor=north east}, % Put the legend below the plot
          legend cell align={left},
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          axis line style = thick,
          cycle list name=color list
        ]
        \addplot[black, solid, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cp}},col sep=space]{5.RESULTS/data/LCtrl/1e-2.txt};
        
        \addplot[black, dashed, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cn}},col sep=space]{5.RESULTS/data/LCtrl/1e-2.txt};
        
        \addplot[blue, solid, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cp}},col sep=space]{5.RESULTS/data/LCtrl/05e-2.txt};
        
        \addplot[blue, dashed, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cn}},col sep=space]{5.RESULTS/data/LCtrl/05e-2.txt};
        
        \addplot[red, solid, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cp}},col sep=space]{5.RESULTS/data/LCtrl/1e-3.txt};
        
        \addplot[red, dashed, line width=0.4mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cn}},col sep=space]{5.RESULTS/data/LCtrl/1e-3.txt};
        
        \legend{$c_{+} \ \Lambda = \num{1e-2}$, %\ BFlx = \num{3.88e-2}$,
        $c_{-} \ \Lambda = \num{1e-2}$,
        $c_{+} \ \Lambda = \num{5e-3}$,% \ BFlx = \num{1.49e-2}$,
        $c_{-} \ \Lambda = \num{5e-3}$,
        $c_{+} \ \Lambda = \num{1e-3}$,% \ BFlx = \num{2.28e-3}$,
        $c_{-} \ \Lambda = \num{1e-3}$}
        
        \coordinate (spypoint) at (axis cs:0.07,0.07);
    \end{axis}
    \spy [black] on (spypoint) in node  at (4,5);
\end{tikzpicture}
    \caption{Species concentrations and potential near the cation selective membrane (\(x=0\)) with various non-dimensional Debye layer, \(\Lambda\).}
    \label{fig:depStrLCtrl}
\end{figure}

==> 5.RESULTS/FIGURES/convergence.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
      \begin{loglogaxis}[
          width=0.7\linewidth, % Scale the plot to \linewidth
          grid=both,
          grid style={black!50,dotted},
          xmode=log, ymode=log,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$1/h$, % Set the labels
          ylabel=$\|e\|_{L^2(\Omega)}$,
          %ymax = 0.5,
          legend style={at={(0.95,0.95)},anchor=north east},
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          axis line style = thick,
          cycle list name=color list
        ]
        \addplot[black, dash dot, mark = o, mark size=2pt, mark options={solid}, line width=0.4mm] 
        table[x expr={1.0/((\thisrow{h}))},y expr={\thisrow{u}},col sep=space]{5.RESULTS/data/L2.txt};
        
        \addplot[orange, loosely dotted, mark = +, mark size=2pt, mark options={solid}, line width=0.4mm]
        table[x expr={1.0/((\thisrow{h}))},y expr={\thisrow{v}},col sep=space]{5.RESULTS/data/L2.txt};
        
        \addplot[teal, dashed, mark = x, mark size=2pt, mark options={solid}, line width=0.4mm]
        table[x expr={1.0/((\thisrow{h}))},y expr={\thisrow{cp}},col sep=space]{5.RESULTS/data/L2.txt};
        
        \addplot[blue, densely dotted, mark = diamond, mark size=3pt, mark options={solid}, fill = none, line width=0.4mm]
        table[x expr={1.0/((\thisrow{h}))},y expr={\thisrow{cn}},col sep=space]{5.RESULTS/data/L2.txt};
        
        \addplot[olive, dash dot dot, mark = square, mark size=2pt, mark options={solid}, line width=0.4mm]
        table[x expr={1.0/((\thisrow{h}))},y expr={\thisrow{phi}},col sep=space]{5.RESULTS/data/L2.txt}
        % save two points on the regression line for drawing the slope triangle
        coordinate [pos=0.3] (A) 
        coordinate [pos=0.45] (B);
        \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
        node [pos=0.3, anchor=east] {2} % label the horizontal line
        node [pos=0.75, anchor=north] {1}; %label the vertical line
        \legend{$u$,$v$,$c_+$,$c_-$,$\phi$}
    \end{loglogaxis}
\end{tikzpicture}
    \caption{Spatial convergence of the NS-PNP solver using method of manufactured solution.}
    \label{fig:mms}
\end{figure}

==> 5.RESULTS/FIGURES/depStr.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
      \begin{axis}[
          width=0.7\linewidth, % Scale the plot to \linewidth
          %grid=both,
          %grid style={black!50,dotted},
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$x$, % Set the labels
          %ymax = 0.5,
          legend style={at={(0.95,0.95)},anchor=north east}, % Put the legend below the plot
          legend cell align={left},
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          axis line style = thick,
          cycle list name=color list
        ]
        \addplot[black, solid, line width=0.5mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{phi}/50},col sep=space]{5.RESULTS/data/depStr.txt};
        
        \addplot[blue, dashed, line width=0.5mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cp}},col sep=space]{5.RESULTS/data/depStr.txt};
        
        \addplot[red, dash dot dot, line width=0.5mm]
        table[x expr={\thisrow{x}},y expr={\thisrow{cn}},col sep=space]{5.RESULTS/data/depStr.txt};
        
        \legend{$0.02\times\phi$,$c_+$,$c_-$}
    \end{axis}
\end{tikzpicture}
    \caption{Species concentrations and potential near the cation selective membrane (\(x=0\)). The bulk is at \(x=1\).}
    \label{fig:depStr}
\end{figure}

==> 5.RESULTS/FIGURES/eofPlot.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
      \begin{axis}[
          width=0.7\linewidth, % Scale the plot to \linewidth
          %grid=both,
          %grid style={black!50,dotted},
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$u$, % Set the labels
          ylabel=$y$,
          %ymax = 0.5,
          legend style={at={(0,1)},anchor=south west,legend columns=3, column sep=0.3cm, draw=none}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          axis line style = thick,
          cycle list name=color list
        ]
        \addplot[blue, loosely dotted, line width=0.5mm]
        table[x expr={\thisrow{UX1}},y expr={\thisrow{Y}},col sep=space]{5.RESULTS/data/eofData.txt};
        
        \addplot[orange, dash dot dot, line width=0.5mm]
        table[x expr={\thisrow{UX2}},y expr={\thisrow{Y}},col sep=space]{5.RESULTS/data/eofData.txt};
        
        \addplot[brown, dash dot, line width=0.5mm]
        table[x expr={\thisrow{UX3}},y expr={\thisrow{Y}},col sep=space]{5.RESULTS/data/eofData.txt};
        
        \addplot[violet, dashed, line width=0.5mm]
        table[x expr={\thisrow{UX4}},y expr={\thisrow{Y}},col sep=space]{5.RESULTS/data/eofData.txt};
        
        \addplot[solid, line width=0.5mm]
        table[x expr={\thisrow{UX5}},y expr={\thisrow{Y}},col sep=space]{5.RESULTS/data/eofData.txt};
        
        \legend{$t=\SI{1e-4}{}$,$t=\SI{3e-4}{}$,$t=\SI{5e-4}{}$,$t=\SI{1e-3}{}$,$t=\SI{1e-2}{}$}
    \end{axis}
\end{tikzpicture}
    \caption{Time evolution of EOF velocity profile in non-dimensional time.}
    \label{fig:EOFProfile}
\end{figure}
